Positive Lyapunov Exponent in the Hopf Normal Form with Additive Noise

We prove the positivity of Lyapunov exponents for the normal form of a Hopf bifurcation, perturbed by additive white noise, under sufficiently strong shear strength. This completes a series of related results for simplified situations which we can exploit by studying suitable limits of the shear and noise parameters. The crucial technical ingredient for making this approach rigorous is a result on the continuity of Lyapunov exponents via Furstenberg Khasminskii formulas.

==> chiplot.tex <==
\begin{tikzpicture}
 
\begin{axis}[
    xmin = -0.5, xmax = 7.05,
    ymin = -0.6, ymax = 2,
    axis x line= center,
    axis y line= center,
    xtick distance = 10,
    ytick distance = 20,
    width = 0.9\textwidth,
    height = 0.4\textwidth,
    xlabel = {$r$},
    ylabel = {},
    axis line style={draw=none}]
    \draw[->,thin, black] (0,0)--(7.05,0);
\draw[->,thin, black] (0,0)--(0,1.5);
    \addplot[ thin,red] file[skip first] {xidata.dat};

\draw[-, thin, black, dashed] (1,0)--(1,1.5);
\draw[-, thin, black, dashed] (2,0)--(2,1.5);
\draw[-, thin, black] (3,0)--(3,1.5);
\draw[-, thin, black, dashed] (6,0)--(6,1.5);
\node[anchor=north](r1) at (axis cs: 1,0) {$\frac{1}{3}\hat r$};
 \node[anchor=north](r2) at (axis cs: 2,0) {$\frac{2}{3}\hat r$};
 \node[anchor=north](r3) at (axis cs: 3,0) {$\hat r$};
 \node[anchor=north](r4) at (axis cs: 6,0) {$2\hat r$};
 \draw[-, blue, line width = 0.5mm] (0,0)--(1,0);
 \draw[-, blue, line width = 0.5mm] (1,0)--(2,1);
 \draw[-, blue, line width = 0.5mm] (2,1)--(7,1);
    \draw [decorate,
    decoration = {brace}] (0.05,1.5) --  (0.95,1.5) node [midway, above] {$I_1$};
    \draw [decorate,
    decoration = {brace}] (1.05,1.5) --  (1.95,1.5) node [midway, above] {$I_2$};
    \draw [decorate,
    decoration = {brace}] (2.05,1.5) --  (5.95,1.5) node [midway, above] {$I_3$};
    \draw [decorate,
    decoration = {brace}] (6.05,1.5) --  (7.1,1.5) node [midway, above] {$I_4$};
 \node[anchor=north](text1) at (axis cs: 5,1) {\color{blue}$\chi(r)$}; 
 \node[anchor=west](text2) at (axis cs: 3.3,0.5) {\color{red}$\xi_\epsilon{}(r)$};
\end{axis}
 
\end{tikzpicture}

==> drivenLimitCyclePlot.tex <==

 %a)
 \begin{minipage}{0.45\textwidth}
 \centering
 ~~~~~~~~~~a)\\
 \begin{tikzpicture}
 
\begin{axis}[
    xmin = -4, xmax = 4,
    ymin = -4, ymax = 4,
    xtick distance = 2,
    ytick distance = 2,
    width = 0.9\textwidth,
    height = 0.9\textwidth,
    xlabel = {$\hat \theta(t)$},
    ylabel = {$\hat s(t)$},
    ylabel style={rotate=-90}]
\draw[-,thin,black](-4,0)--(4,0);

 \draw[->, thin, blue](-6,3)--(-3.1,0.1);
 \draw[->, thin, blue](-5,3)--(-2.1,0.1);
 \draw[->, thin, blue](-4,3)--(-1.1,0.1);
 \draw[->, thin, blue](-3,3)--(-0.1,0.1);
 \draw[->, thin, blue](-2,3)--(0.9,0.1);
 \draw[->, thin, blue](-1,3)--(1.9,0.1);
 \draw[->, thin, blue](0,3)--(2.9,0.1);
 \draw[->, thin, blue](1,3)--(3.9,0.1);
 \draw[->, thin, blue](2,3)--(4.9,0.1);
 \draw[->, thin, blue](3,3)--(5.9,0.1);
 
 \draw[->, thin, blue](-3,-3)--(-5.9,-0.1);
 \draw[->, thin, blue](-2,-3)--(-4.9,-0.1);
 \draw[->, thin, blue](-1,-3)--(-3.9,-0.1);
 \draw[->, thin, blue](0,-3)--(-2.9,-0.1);
 \draw[->, thin, blue](1,-3)--(-1.9,-0.1);
 \draw[->, thin, blue](2,-3)--(-0.9,-0.1);
 \draw[->, thin, blue](3,-3)--(0.1,-0.1);
 \draw[->, thin, blue](4,-3)--(1.1,-0.1);
 \draw[->, thin, blue](5,-3)--(2.1,-0.1);
 \draw[->, thin, blue](6,-3)--(3.1,-0.1);
 
\draw[->, thin, green](0.5,0.1)--(0.5,0.25);
 \draw[->, thin, green](1,0.1)--(1,0.5);
 \draw[->, thin, green](1.5,0.1)--(1.5,0.75);
 \draw[->, thin, green](2,0.1)--(2,1);
 \draw[->, thin, green](2.5,0.1)--(2.5,1.25);
 \draw[->, thin, green](3,0.1)--(3,1.5);
 \draw[->, thin, green](3.5,0.1)--(3.5,1.75);
 \draw[->, thin, green](-0.5,0.1)--(-0.5,0.25);
 \draw[->, thin, green](-1,0.1)--(-1,0.5);
 \draw[->, thin, green](-1.5,0.1)--(-1.5,0.75);
 \draw[->, thin, green](-2,0.1)--(-2,1);
 \draw[->, thin, green](-2.5,0.1)--(-2.5,1.25);
 \draw[->, thin, green](-3,0.1)--(-3,1.5);
 \draw[->, thin, green](-3.5,0.1)--(-3.5,1.75);

\draw[->, thin, green](0.5,-0.1)--(0.5,-0.25);
 \draw[->, thin, green](1,-0.1)--(1,-0.5);
 \draw[->, thin, green](1.5,-0.1)--(1.5,-0.75);
 \draw[->, thin, green](2,-0.1)--(2,-1);
 \draw[->, thin, green](2.5,-0.1)--(2.5,-1.25);
 \draw[->, thin, green](3,-0.1)--(3,-1.5);
 \draw[->, thin, green](3.5,-0.1)--(3.5,-1.75);
 \draw[->, thin, green](-0.5,-0.1)--(-0.5,-0.25);
 \draw[->, thin, green](-1,-0.1)--(-1,-0.5);
 \draw[->, thin, green](-1.5,-0.1)--(-1.5,-0.75);
 \draw[->, thin, green](-2,-0.1)--(-2,-1);
 \draw[->, thin, green](-2.5,-0.1)--(-2.5,-1.25);
 \draw[->, thin, green](-3,-0.1)--(-3,-1.5);
 \draw[->, thin, green](-3.5,-0.1)--(-3.5,-1.75);
 
 \addplot[
    thin,
    red
] file[skip first] {sigma1.dat};
\end{axis}
 
\end{tikzpicture}
 \end{minipage}
\begin{minipage}{0.45\textwidth}

\centering
~~~~~~~~~~b)\\
\begin{tikzpicture}
 
\begin{axis}[
    xmin = -4, xmax = 4,
    ymin = -4, ymax = 4,
    xtick distance = 2,
    ytick distance = 2,
    width = 0.9\textwidth,
    height = 0.9\textwidth,
    xlabel = {$\hat \theta(t)$},
    ylabel = {$\hat s(t)$},
    ylabel style={rotate=-90}]
\draw[-,thin,black](-4,0)--(4,0);

 \draw[->, thin, blue](-6,3)--(-3.1,0.1);
 \draw[->, thin, blue](-5,3)--(-2.1,0.1);
 \draw[->, thin, blue](-4,3)--(-1.1,0.1);
 \draw[->, thin, blue](-3,3)--(-0.1,0.1);
 \draw[->, thin, blue](-2,3)--(0.9,0.1);
 \draw[->, thin, blue](-1,3)--(1.9,0.1);
 \draw[->, thin, blue](0,3)--(2.9,0.1);
 \draw[->, thin, blue](1,3)--(3.9,0.1);
 \draw[->, thin, blue](2,3)--(4.9,0.1);
 \draw[->, thin, blue](3,3)--(5.9,0.1);
 
 \draw[->, thin, blue](-3,-3)--(-5.9,-0.1);
 \draw[->, thin, blue](-2,-3)--(-4.9,-0.1);
 \draw[->, thin, blue](-1,-3)--(-3.9,-0.1);
 \draw[->, thin, blue](0,-3)--(-2.9,-0.1);
 \draw[->, thin, blue](1,-3)--(-1.9,-0.1);
 \draw[->, thin, blue](2,-3)--(-0.9,-0.1);
 \draw[->, thin, blue](3,-3)--(0.1,-0.1);
 \draw[->, thin, blue](4,-3)--(1.1,-0.1);
 \draw[->, thin, blue](5,-3)--(2.1,-0.1);
 \draw[->, thin, blue](6,-3)--(3.1,-0.1);
 
  \draw[->, thin, green](0.5,0.1)--(0.5,0.5);
 \draw[->, thin, green](1,0.1)--(1,1);
 \draw[->, thin, green](1.5,0.1)--(1.5,1.5);
 \draw[->, thin, green](2,0.1)--(2,2);
 \draw[->, thin, green](2.5,0.1)--(2.5,2.5);
 \draw[->, thin, green](3,0.1)--(3,3);
 \draw[->, thin, green](3.5,0.1)--(3.5,3.5);
 \draw[->, thin, green](-0.5,0.1)--(-0.5,0.5);
 \draw[->, thin, green](-1,0.1)--(-1,1);
 \draw[->, thin, green](-1.5,0.1)--(-1.5,1.5);
 \draw[->, thin, green](-2,0.1)--(-2,2);
 \draw[->, thin, green](-2.5,0.1)--(-2.5,2.5);
 \draw[->, thin, green](-3,0.1)--(-3,3);
 \draw[->, thin, green](-3.5,0.1)--(-3.5,3.5);

\draw[->, thin, green](0.5,-0.1)--(0.5,-0.5);
 \draw[->, thin, green](1,-0.1)--(1,-1);
 \draw[->, thin, green](1.5,-0.1)--(1.5,-1.5);
 \draw[->, thin, green](2,-0.1)--(2,-2);
 \draw[->, thin, green](2.5,-0.1)--(2.5,-2.5);
 \draw[->, thin, green](3,-0.1)--(3,-3);
 \draw[->, thin, green](3.5,-0.1)--(3.5,-3.5);
 \draw[->, thin, green](-0.5,-0.1)--(-0.5,-0.5);
 \draw[->, thin, green](-1,-0.1)--(-1,-1);
 \draw[->, thin, green](-1.5,-0.1)--(-1.5,-1.5);
 \draw[->, thin, green](-2,-0.1)--(-2,-2);
 \draw[->, thin, green](-2.5,-0.1)--(-2.5,-2.5);
 \draw[->, thin, green](-3,-0.1)--(-3,-3);
 \draw[->, thin, green](-3.5,-0.1)--(-3.5,-3.5);
 
 \addplot[
    thin,
    red
] file[skip first] {sigma2.dat};
\end{axis}
 
\end{tikzpicture}
\end{minipage}

 

==> muplot.tex <==
\begin{tikzpicture}
 
\begin{axis}[
    xmin = 0, xmax = 10,
    ymin = -0.5, ymax = 0.5,
    axis x line= center,
    axis y line= center,
    xtick distance = 1,
    ytick distance = 0.2,
    width = 0.7\textwidth,
    height = 0.4\textwidth,
    xlabel = {$\zeta$},
    ylabel = {$\Psi(\zeta)$},]
\draw[-, thin, black, dashed] (3.54,0.5)--(3.54,-0.5);
 \addplot[
    thin,
    blue
] file[skip first] {muplot.dat};
\node[anchor=south](comment) at (axis cs: 5,-0.4) {critical value $\zeta = C_0 \approx 3.45$};
\draw[->] (comment)--(3.64, -0.1);
\end{axis}
 
\end{tikzpicture}

==> polarplot.tex <==
\begin{tikzpicture} 
        \draw[-stealth, thick] (-1,0)--(10,0);
        \draw[-stealth, thick] (0,-1)--(0,10);
        \coordinate[label = below left:$0$] (O) at (0,0);
        \coordinate (Z) at (5,4);
        \coordinate (Zx) at (5,0);
        \coordinate (Zy) at (0,4);
        
        
        \draw[dashed] (Zx)--(Z);
        \draw[dashed] (Zy)--(Z);
        \tkzMarkAngle (Zx,O,Z)
        \tkzLabelAngle[pos=1.5](Zx,O,Z){$\phi(t)$}
        
        \coordinate (Y) at (7.5,8);
        \coordinate (Yx) at (7.5,4);
        \coordinate (Yy) at (5,8);
       
        \draw[dotted] (Yx)--(Y);
        \draw[dotted] (Yy)--(Y);
        
        \coordinate (Z2) at (10,8);
        \coordinate (sl1) at (8.2,0);
        \coordinate (sl2) at (0.2,10);
        \coordinate (Zx2) at (5,10);
        \coordinate (Zy2) at (10,4);
        \coordinate (s) at ($(Z)!(Y)!(Z2)$);
        \coordinate (theta) at ($(sl1)!(Y)!(sl2)$);
        \draw[dashed] (sl1)--(sl2);
        \draw[dashed] (Zx2)--(Z);
        \draw[dashed] (Zy2)--(Z);
        \draw[dashed] (Z2)--(Z);
        \draw[dotted] (Y)--(s);
        \draw[dotted] (Y)--(theta);
        
        \tkzMarkRightAngle (Z,Zx,O)
        \tkzMarkRightAngle (O,Zy,Z)
        \tkzMarkRightAngle (sl2,Z,O) 
        \tkzMarkRightAngle (Y,s,Z)
        \tkzMarkRightAngle (Z,Yy,Y)
        \tkzMarkRightAngle (Y,Yx,Z)
        \tkzMarkRightAngle (Z,theta,Y)
        
        \draw[decorate, decoration = {brace,raise=2pt}] (Zx)--(O)
        node [midway, below = 2pt] {$Z_1(t)$};
        \draw[decorate, decoration = {brace,raise=2pt}] (O)--(Zy)
        node [midway, left=2pt] {$Z_2(t)$};
        \draw[decorate, decoration = {brace,raise=2pt}] (Z)--(O)
        node [midway, below right] {$r(t)$};
        \draw[decorate, decoration = {brace,raise=2pt}] (Yx)--(Z)
        node [midway, below = 2pt] {$Y_1(t)$};
        \draw[decorate, decoration = {brace,raise=2pt}] (Z)--(Yy)
        node [midway, left=2pt] {$Y_2(t)$};
        \draw[decorate, decoration = {brace,raise=2pt}] (s)--(Z)
        node [midway, below right] {$s(t)$};
        \draw[decorate, decoration = {brace,raise=2pt}] (Z)--(theta)
        node [midway, below left] {$\vartheta(t)$};
        
        \draw [-stealth, red, thick] (O)--(Z) node[midway,label = above left:{$Z(t)$}] (r){};
        \draw[-stealth, blue, thick] (Z)--(Y)node[midway,label = right:{$Y(t)$}] (r){};
    \end{tikzpicture}
